The Goldman-Turaev Lie bialgebra in genus zero and the Kashiwara-Vergne problem

In this paper, we describe a surprising link between the theory of the Goldman-Turaev Lie bialgebra on surfaces of genus zero and the Kashiwara-Vergne (KV) problem in Lie theory. Let $\Sigma$ be an oriented 2-dimensional manifold with non-empty boundary and $\mathbb{K}$ a field of characteristic zero. The Goldman-Turaev Lie bialgebra is defined by the Goldman bracket $\{ -,- \}$ and Turaev cobracket $\delta$ on the $\mathbb{K}$-span of homotopy classes of free loops on $\Sigma$. Applying an expansion $\theta: \mathbb{K}\pi \to \mathbb{K}\langle x_1, \dots, x_n \rangle$ yields an algebraic description of the operations $\{ -,- \}$ and $\delta$ in terms of non-commutative variables $x_1, \dots, x_n$. If $\Sigma$ is a surface of genus $g=0$ the lowest degree parts $\{ -,- \}_{-1}$ and $\delta_{-1}$ are canonically defined (and independent of $\theta$). They define a Lie bialgebra structure on the space of cyclic words which was introduced and studied by T. Schedler. It was conjectured by the second and the third authors that one can define an expansion $\theta$ such that $\{ -,- \}=\{ -,- \}_{-1}$ and $\delta=\delta_{-1}$. The main result of this paper states that for surfaces of genus zero constructing such an expansion is essentially equivalent to the KV problem. G. Massuyeau constructed such expansions using the Kontsevich integral. In order to prove this result, we show that the Turaev cobracket $\delta$ can be constructed in terms of the double bracket (upgrading the Goldman bracket) and the non-commutative divergence cocycle which plays the central role in the KV theory. Among other things, this observation gives a new topological interpretation of the KV problem and allows to extend it to surfaces with arbitrary number of boundary components (and of arbitrary genus, see [C. R. Acad. Sci. Paris, Ser. I 355 (2017), 123--127]).

==> fig_clo.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 33.0000, 11.4000)(  3.0000,-18.4000)%
% LINE 1 0 3 0 Black White  
% 2 3600 1800 2200 1800
% 
\special{pn 13}%
\special{pa 3600 1800}%
\special{pa 2200 1800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2900 1000 2900 1200 2900 1200 2900 1200
% 
\special{pn 13}%
\special{ar 2900 1000 200 200  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 3200 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 1800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White  
% 1 2600 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1800 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White  
% 4 2550 1900 2550 1950 2 0 0 0
% $\bullet$
\put(25.5000,-19.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3150 1900 3150 1950 2 0 0 0
% $*$
\put(31.5000,-19.5000){\makebox(0,0)[lb]{$*$}}%
% LINE 1 0 3 0 Black White  
% 2 1700 1800 300 1800
% 
\special{pn 13}%
\special{pa 1700 1800}%
\special{pa 300 1800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1000 1000 1200 1000 1200 1000 1200
% 
\special{pn 13}%
\special{ar 1000 1000 200 200  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 1300 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1300 1800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White  
% 1 700 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 700 1800 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White  
% 4 1020 1800 960 1760 1020 1800 960 1840
% 
\special{pn 8}%
\special{pa 1020 1800}%
\special{pa 960 1760}%
\special{fp}%
\special{pa 1020 1800}%
\special{pa 960 1840}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 650 1900 650 1950 2 0 0 0
% $\bullet$
\put(6.5000,-19.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1900 1250 1950 2 0 0 0
% $*$
\put(12.5000,-19.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 950 1915 950 1965 2 0 0 0
% $\nu$
\put(9.5000,-19.6500){\makebox(0,0)[lb]{$\nu$}}%
% LINE 2 0 3 0 Black White  
% 4 698 1684 657 1745 698 1684 737 1745
% 
\special{pn 8}%
\special{pa 698 1684}%
\special{pa 657 1745}%
\special{fp}%
\special{pa 698 1684}%
\special{pa 737 1745}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1298 1684 1257 1745 1298 1684 1337 1745
% 
\special{pn 8}%
\special{pa 1298 1684}%
\special{pa 1257 1745}%
\special{fp}%
\special{pa 1298 1684}%
\special{pa 1337 1745}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 530 1728 530 1748 2 0 0 0
% $\xi_{\bullet}$
\put(5.3000,-17.4800){\makebox(0,0)[lb]{$\xi_{\bullet}$}}%
% STR 2 0 3 0 Black White  
% 4 1368 1728 1368 1748 2 0 0 0
% $\xi_*$
\put(13.6800,-17.4800){\makebox(0,0)[lb]{$\xi_*$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 1680 2860 1600 2860 1680 2940 1680
% 
\special{pn 8}%
\special{ar 2900 1680 40 80  6.2831853  3.1415927}%
% SPLINE 2 0 3 0 Black White  
% 5 2860 1680 2860 1660 2900 1640 2940 1640 3080 1640
% 
\special{pn 8}%
\special{pa 2860 1680}%
\special{pa 2866 1651}%
\special{pa 2899 1640}%
\special{pa 2932 1640}%
\special{pa 2963 1641}%
\special{pa 3059 1641}%
\special{pa 3080 1640}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 5 2938 1680 2938 1660 2898 1640 2858 1640 2718 1640
% 
\special{pn 8}%
\special{pa 2938 1680}%
\special{pa 2932 1651}%
\special{pa 2899 1640}%
\special{pa 2866 1640}%
\special{pa 2835 1641}%
\special{pa 2739 1641}%
\special{pa 2718 1640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3020 1640 3080 1600 3020 1640 3080 1680
% 
\special{pn 8}%
\special{pa 3020 1640}%
\special{pa 3080 1600}%
\special{fp}%
\special{pa 3020 1640}%
\special{pa 3080 1680}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2870 1736 2819 1685 2870 1736 2898 1670
% 
\special{pn 8}%
\special{pa 2870 1736}%
\special{pa 2819 1685}%
\special{fp}%
\special{pa 2870 1736}%
\special{pa 2898 1670}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 1000 1300 1000 1300 1000 900 1000
% 
\special{pn 8}%
\special{ar 1000 1000 300 300  3.1415927  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 700 1000 700 1800
% 
\special{pn 8}%
\special{pa 700 1000}%
\special{pa 700 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 1000 1300 1800
% 
\special{pn 8}%
\special{pa 1300 1000}%
\special{pa 1300 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 698 1004 657 1065 698 1004 737 1065
% 
\special{pn 8}%
\special{pa 698 1004}%
\special{pa 657 1065}%
\special{fp}%
\special{pa 698 1004}%
\special{pa 737 1065}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2900 1000 3200 1000 3200 1000 2800 1000
% 
\special{pn 8}%
\special{ar 2900 1000 300 300  3.1415927  6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2720 1520 2600 1520 2600 1520 2720 1680
% 
\special{pn 8}%
\special{ar 2720 1520 120 120  1.5707963  3.1415927}%
% LINE 2 0 3 0 Black White  
% 2 2600 1520 2600 1000
% 
\special{pn 8}%
\special{pa 2600 1520}%
\special{pa 2600 1000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3080 1520 3200 1520 3080 1680 3200 1520
% 
\special{pn 8}%
\special{ar 3080 1520 120 120  6.2831853  1.5707963}%
% LINE 2 0 3 0 Black White  
% 2 3200 1520 3200 1000
% 
\special{pn 8}%
\special{pa 3200 1520}%
\special{pa 3200 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2600 1004 2559 1065 2600 1004 2639 1065
% 
\special{pn 8}%
\special{pa 2600 1004}%
\special{pa 2559 1065}%
\special{fp}%
\special{pa 2600 1004}%
\special{pa 2639 1065}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 565 950 565 1000 2 0 0 0
% $\gamma$
\put(5.6500,-10.0000){\makebox(0,0)[lb]{$\gamma$}}%
% STR 2 0 3 0 Black White  
% 4 2320 954 2320 1004 2 0 0 0
% $|\gamma|^+$
\put(23.2000,-10.0400){\makebox(0,0)[lb]{$|\gamma|^+$}}%
\end{picture}}%


==> fig_gen.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 24.6000, 14.4000)( 11.0000,-18.4000)%
% LINE 1 0 3 0 Black White  
% 2 3000 1800 1600 1800
% 
\special{pn 13}%
\special{pa 3000 1800}%
\special{pa 1600 1800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2300 900 2300 1100 2300 1100 2300 1100
% 
\special{pn 13}%
\special{ar 2300 900 200 200  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 2600 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White  
% 1 2000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1800 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White  
% 4 2320 1800 2260 1760 2320 1800 2260 1840
% 
\special{pn 8}%
\special{pa 2320 1800}%
\special{pa 2260 1760}%
\special{fp}%
\special{pa 2320 1800}%
\special{pa 2260 1840}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1950 1900 1950 1950 2 0 0 0
% $\bullet$
\put(19.5000,-19.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2550 1900 2550 1950 2 0 0 0
% $*$
\put(25.5000,-19.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 2250 1915 2250 1965 2 0 0 0
% $\nu$
\put(22.5000,-19.6500){\makebox(0,0)[lb]{$\nu$}}%
% LINE 2 0 3 0 Black White  
% 4 2000 1680 1959 1741 2000 1680 2039 1741
% 
\special{pn 8}%
\special{pa 2000 1680}%
\special{pa 1959 1741}%
\special{fp}%
\special{pa 2000 1680}%
\special{pa 2039 1741}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2598 1684 2557 1745 2598 1684 2637 1745
% 
\special{pn 8}%
\special{pa 2598 1684}%
\special{pa 2557 1745}%
\special{fp}%
\special{pa 2598 1684}%
\special{pa 2637 1745}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1830 1728 1830 1748 2 0 0 0
% $\xi_{\bullet}$
\put(18.3000,-17.4800){\makebox(0,0)[lb]{$\xi_{\bullet}$}}%
% STR 2 0 3 0 Black White  
% 4 2668 1728 2668 1748 2 0 0 0
% $\xi_*$
\put(26.6800,-17.4800){\makebox(0,0)[lb]{$\xi_*$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 900 1600 1100 1600 1100 1600 1100
% 
\special{pn 13}%
\special{ar 1600 900 200 200  0.0000000  6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3000 900 3000 1100 3000 1100 3000 1100
% 
\special{pn 13}%
\special{ar 3000 900 200 200  0.0000000  6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1600 1400 1100 1800 1100 1400 1600 1900
% 
\special{pn 13}%
\special{ar 1600 1400 500 400  1.5707963  3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 1400 3500 1800 3000 1900 3500 1400
% 
\special{pn 13}%
\special{ar 3000 1400 500 400  6.2831853  1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3000 800 3500 400 3500 800 3000 300
% 
\special{pn 13}%
\special{ar 3000 800 500 400  4.7123890  6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1600 800 1100 400 1600 300 1100 800
% 
\special{pn 13}%
\special{ar 1600 800 500 400  3.1415927  4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 1600 400 3000 400
% 
\special{pn 13}%
\special{pa 1600 400}%
\special{pa 3000 400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3500 800 3500 1400
% 
\special{pn 13}%
\special{pa 3500 800}%
\special{pa 3500 1400}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1100 1400 1100 800
% 
\special{pn 13}%
\special{pa 1100 1400}%
\special{pa 1100 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2000 1800 2000 1680
% 
\special{pn 13}%
\special{pa 2000 1800}%
\special{pa 2000 1680}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1430 1500 1330 1500 1430 1400 1530 1500
% 
\special{pn 8}%
\special{ar 1430 1500 100 100  6.2831853  4.7123890}%
% LINE 2 0 3 0 Black White  
% 4 1530 1500 1470 1530 1530 1500 1565 1555
% 
\special{pn 8}%
\special{pa 1530 1500}%
\special{pa 1470 1530}%
\special{fp}%
\special{pa 1530 1500}%
\special{pa 1565 1555}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2600 1800 2600 1680
% 
\special{pn 13}%
\special{pa 2600 1800}%
\special{pa 2600 1680}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1600 900 1320 900 1320 900 1320 900
% 
\special{pn 8}%
\special{ar 1600 900 280 280  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2300 900 2020 900 2020 900 2020 900
% 
\special{pn 8}%
\special{ar 2300 900 280 280  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3000 900 2720 900 2720 900 2720 900
% 
\special{pn 8}%
\special{ar 3000 900 280 280  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3000 1180 2600 1680
% 
\special{pn 8}%
\special{pa 3000 1180}%
\special{pa 2600 1680}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 1680 2300 1180
% 
\special{pn 8}%
\special{pa 2600 1680}%
\special{pa 2300 1180}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 1680 1600 1180
% 
\special{pn 8}%
\special{pa 2600 1680}%
\special{pa 1600 1180}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2046 1400 2076 1467 2046 1400 2118 1399
% 
\special{pn 8}%
\special{pa 2046 1400}%
\special{pa 2076 1467}%
\special{fp}%
\special{pa 2046 1400}%
\special{pa 2118 1399}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2432 1400 2430 1474 2432 1400 2497 1430
% 
\special{pn 8}%
\special{pa 2432 1400}%
\special{pa 2430 1474}%
\special{fp}%
\special{pa 2432 1400}%
\special{pa 2497 1430}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2820 1404 2750 1428 2820 1404 2815 1475
% 
\special{pn 8}%
\special{pa 2820 1404}%
\special{pa 2750 1428}%
\special{fp}%
\special{pa 2820 1404}%
\special{pa 2815 1475}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1320 880 1279 941 1320 880 1359 941
% 
\special{pn 8}%
\special{pa 1320 880}%
\special{pa 1279 941}%
\special{fp}%
\special{pa 1320 880}%
\special{pa 1359 941}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2020 880 1979 941 2020 880 2059 941
% 
\special{pn 8}%
\special{pa 2020 880}%
\special{pa 1979 941}%
\special{fp}%
\special{pa 2020 880}%
\special{pa 2059 941}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2720 880 2679 941 2720 880 2759 941
% 
\special{pn 8}%
\special{pa 2720 880}%
\special{pa 2679 941}%
\special{fp}%
\special{pa 2720 880}%
\special{pa 2759 941}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1560 540 1560 560 2 0 0 0
% $\gamma_1$
\put(15.6000,-5.6000){\makebox(0,0)[lb]{$\gamma_1$}}%
% STR 2 0 3 0 Black White  
% 4 2240 540 2240 560 2 0 0 0
% $\gamma_2$
\put(22.4000,-5.6000){\makebox(0,0)[lb]{$\gamma_2$}}%
% STR 2 0 3 0 Black White  
% 4 2960 540 2960 560 2 0 0 0
% $\gamma_3$
\put(29.6000,-5.6000){\makebox(0,0)[lb]{$\gamma_3$}}%
% STR 2 0 3 0 Black White  
% 4 3560 1310 3560 1360 2 0 0 0
% $\partial_0 \Sigma$
\put(35.6000,-13.6000){\makebox(0,0)[lb]{$\partial_0 \Sigma$}}%
\end{picture}}%


==> fig_kgg.tex <==
%WinTpicVersion4.31b
{\unitlength 0.1in%
\begin{picture}( 50.0000, 10.9100)(  4.0000,-18.4000)%
% LINE 1 0 3 0 Black White  
% 2 400 1800 1800 1800
% 
\special{pn 13}%
\special{pa 400 1800}%
\special{pa 1800 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5400 1800 4000 1800
% 
\special{pn 13}%
\special{pa 5400 1800}%
\special{pa 4000 1800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3600 1800 2200 1800
% 
\special{pn 13}%
\special{pa 3600 1800}%
\special{pa 2200 1800}%
\special{fp}%
% DOT 1 0 3 0 Black White  
% 1 800 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 800 1800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White  
% 1 1400 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 1800 10 10 0  6.28318530717959E+0000}%
% CIRCLE 1 0 3 0 Black White  
% 4 1100 1100 1100 1300 1100 1300 1100 1300
% 
\special{pn 13}%
\special{ar 1100 1100 200 200  0.0000000  6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2500 1100 2500 1300 2500 1300 2500 1300
% 
\special{pn 13}%
\special{ar 2500 1100 200 200  0.0000000  6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 1100 3300 1300 3300 1300 3300 1300
% 
\special{pn 13}%
\special{ar 3300 1100 200 200  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 3200 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 1800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White  
% 1 2600 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1800 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0 Black White  
% 7 2600 1800 2300 1400 2200 1100 2500 800 2800 1100 2700 1400 2600 1800
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2580 1776}%
\special{pa 2560 1751}%
\special{pa 2540 1727}%
\special{pa 2521 1702}%
\special{pa 2501 1678}%
\special{pa 2481 1653}%
\special{pa 2462 1628}%
\special{pa 2442 1603}%
\special{pa 2366 1499}%
\special{pa 2348 1472}%
\special{pa 2329 1445}%
\special{pa 2293 1389}%
\special{pa 2276 1361}%
\special{pa 2259 1332}%
\special{pa 2244 1303}%
\special{pa 2230 1273}%
\special{pa 2218 1242}%
\special{pa 2209 1212}%
\special{pa 2202 1180}%
\special{pa 2198 1149}%
\special{pa 2198 1116}%
\special{pa 2202 1084}%
\special{pa 2210 1051}%
\special{pa 2222 1019}%
\special{pa 2237 987}%
\special{pa 2255 956}%
\special{pa 2276 927}%
\special{pa 2300 899}%
\special{pa 2325 874}%
\special{pa 2353 852}%
\special{pa 2382 834}%
\special{pa 2412 819}%
\special{pa 2443 808}%
\special{pa 2475 801}%
\special{pa 2508 800}%
\special{pa 2540 804}%
\special{pa 2572 813}%
\special{pa 2603 826}%
\special{pa 2633 843}%
\special{pa 2662 864}%
\special{pa 2689 887}%
\special{pa 2714 913}%
\special{pa 2736 942}%
\special{pa 2756 972}%
\special{pa 2773 1003}%
\special{pa 2786 1035}%
\special{pa 2795 1067}%
\special{pa 2800 1099}%
\special{pa 2801 1131}%
\special{pa 2797 1162}%
\special{pa 2791 1193}%
\special{pa 2781 1223}%
\special{pa 2769 1253}%
\special{pa 2756 1283}%
\special{pa 2742 1313}%
\special{pa 2727 1343}%
\special{pa 2699 1403}%
\special{pa 2686 1433}%
\special{pa 2675 1464}%
\special{pa 2664 1494}%
\special{pa 2655 1525}%
\special{pa 2639 1587}%
\special{pa 2632 1618}%
\special{pa 2626 1649}%
\special{pa 2620 1681}%
\special{pa 2614 1712}%
\special{pa 2609 1744}%
\special{pa 2604 1775}%
\special{pa 2600 1800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 3202 1800 3502 1400 3602 1100 3302 800 3002 1100 3102 1400 3202 1800
% 
\special{pn 8}%
\special{pa 3202 1800}%
\special{pa 3222 1776}%
\special{pa 3242 1751}%
\special{pa 3262 1727}%
\special{pa 3281 1702}%
\special{pa 3301 1678}%
\special{pa 3321 1653}%
\special{pa 3340 1628}%
\special{pa 3360 1603}%
\special{pa 3436 1499}%
\special{pa 3454 1472}%
\special{pa 3473 1445}%
\special{pa 3509 1389}%
\special{pa 3526 1361}%
\special{pa 3543 1332}%
\special{pa 3558 1303}%
\special{pa 3572 1273}%
\special{pa 3584 1242}%
\special{pa 3593 1212}%
\special{pa 3600 1180}%
\special{pa 3604 1149}%
\special{pa 3604 1116}%
\special{pa 3600 1084}%
\special{pa 3592 1051}%
\special{pa 3580 1019}%
\special{pa 3565 987}%
\special{pa 3547 956}%
\special{pa 3526 927}%
\special{pa 3502 899}%
\special{pa 3477 874}%
\special{pa 3449 852}%
\special{pa 3420 834}%
\special{pa 3390 819}%
\special{pa 3359 808}%
\special{pa 3327 801}%
\special{pa 3294 800}%
\special{pa 3262 804}%
\special{pa 3230 813}%
\special{pa 3199 826}%
\special{pa 3169 843}%
\special{pa 3140 864}%
\special{pa 3113 887}%
\special{pa 3088 913}%
\special{pa 3066 942}%
\special{pa 3046 972}%
\special{pa 3029 1003}%
\special{pa 3016 1035}%
\special{pa 3007 1067}%
\special{pa 3002 1099}%
\special{pa 3001 1131}%
\special{pa 3005 1162}%
\special{pa 3011 1193}%
\special{pa 3021 1223}%
\special{pa 3033 1253}%
\special{pa 3046 1283}%
\special{pa 3060 1313}%
\special{pa 3075 1343}%
\special{pa 3103 1403}%
\special{pa 3116 1433}%
\special{pa 3127 1464}%
\special{pa 3138 1494}%
\special{pa 3147 1525}%
\special{pa 3163 1587}%
\special{pa 3170 1618}%
\special{pa 3176 1649}%
\special{pa 3182 1681}%
\special{pa 3188 1712}%
\special{pa 3193 1744}%
\special{pa 3198 1775}%
\special{pa 3202 1800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4300 1100 4300 1300 4300 1300 4300 1300
% 
\special{pn 13}%
\special{ar 4300 1100 200 200  0.0000000  6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 5100 1100 5100 1300 5100 1300 5100 1300
% 
\special{pn 13}%
\special{ar 5100 1100 200 200  0.0000000  6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 5000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5000 1800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0 Black White  
% 1 4400 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4400 1800 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0 Black White  
% 6 4400 1800 4800 1000 5100 800 5400 1100 5200 1400 4400 1800
% 
\special{pn 8}%
\special{pa 4400 1800}%
\special{pa 4410 1771}%
\special{pa 4421 1742}%
\special{pa 4431 1713}%
\special{pa 4453 1655}%
\special{pa 4463 1626}%
\special{pa 4474 1597}%
\special{pa 4486 1568}%
\special{pa 4497 1539}%
\special{pa 4533 1452}%
\special{pa 4559 1394}%
\special{pa 4573 1366}%
\special{pa 4587 1337}%
\special{pa 4601 1309}%
\special{pa 4616 1280}%
\special{pa 4632 1252}%
\special{pa 4648 1223}%
\special{pa 4665 1195}%
\special{pa 4682 1166}%
\special{pa 4700 1138}%
\special{pa 4738 1082}%
\special{pa 4758 1054}%
\special{pa 4779 1026}%
\special{pa 4801 999}%
\special{pa 4824 971}%
\special{pa 4847 944}%
\special{pa 4871 918}%
\special{pa 4896 894}%
\special{pa 4922 871}%
\special{pa 4949 851}%
\special{pa 4976 833}%
\special{pa 5004 819}%
\special{pa 5033 808}%
\special{pa 5063 802}%
\special{pa 5093 800}%
\special{pa 5124 803}%
\special{pa 5156 811}%
\special{pa 5187 823}%
\special{pa 5218 839}%
\special{pa 5247 858}%
\special{pa 5276 881}%
\special{pa 5302 906}%
\special{pa 5327 933}%
\special{pa 5348 962}%
\special{pa 5367 992}%
\special{pa 5381 1023}%
\special{pa 5392 1054}%
\special{pa 5399 1085}%
\special{pa 5400 1116}%
\special{pa 5397 1146}%
\special{pa 5389 1176}%
\special{pa 5377 1204}%
\special{pa 5362 1232}%
\special{pa 5343 1259}%
\special{pa 5322 1286}%
\special{pa 5299 1311}%
\special{pa 5274 1336}%
\special{pa 5248 1360}%
\special{pa 5221 1383}%
\special{pa 5193 1406}%
\special{pa 5137 1448}%
\special{pa 5109 1468}%
\special{pa 5053 1506}%
\special{pa 5025 1523}%
\special{pa 4997 1541}%
\special{pa 4968 1557}%
\special{pa 4940 1573}%
\special{pa 4911 1588}%
\special{pa 4883 1603}%
\special{pa 4854 1618}%
\special{pa 4825 1631}%
\special{pa 4797 1645}%
\special{pa 4768 1658}%
\special{pa 4739 1670}%
\special{pa 4710 1683}%
\special{pa 4681 1695}%
\special{pa 4652 1706}%
\special{pa 4623 1718}%
\special{pa 4595 1729}%
\special{pa 4565 1740}%
\special{pa 4536 1751}%
\special{pa 4507 1761}%
\special{pa 4478 1772}%
\special{pa 4449 1782}%
\special{pa 4420 1793}%
\special{pa 4400 1800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 6 5000 1800 4600 1000 4300 800 4000 1100 4200 1400 5000 1800
% 
\special{pn 8}%
\special{pa 5000 1800}%
\special{pa 4990 1771}%
\special{pa 4979 1742}%
\special{pa 4969 1713}%
\special{pa 4947 1655}%
\special{pa 4937 1626}%
\special{pa 4926 1597}%
\special{pa 4914 1568}%
\special{pa 4903 1539}%
\special{pa 4867 1452}%
\special{pa 4841 1394}%
\special{pa 4827 1366}%
\special{pa 4813 1337}%
\special{pa 4799 1309}%
\special{pa 4784 1280}%
\special{pa 4768 1252}%
\special{pa 4752 1223}%
\special{pa 4735 1195}%
\special{pa 4718 1166}%
\special{pa 4700 1138}%
\special{pa 4662 1082}%
\special{pa 4642 1054}%
\special{pa 4621 1026}%
\special{pa 4599 999}%
\special{pa 4576 971}%
\special{pa 4553 944}%
\special{pa 4529 918}%
\special{pa 4504 894}%
\special{pa 4478 871}%
\special{pa 4451 851}%
\special{pa 4424 833}%
\special{pa 4396 819}%
\special{pa 4367 808}%
\special{pa 4337 802}%
\special{pa 4307 800}%
\special{pa 4276 803}%
\special{pa 4244 811}%
\special{pa 4213 823}%
\special{pa 4182 839}%
\special{pa 4153 858}%
\special{pa 4124 881}%
\special{pa 4098 906}%
\special{pa 4073 933}%
\special{pa 4052 962}%
\special{pa 4033 992}%
\special{pa 4019 1023}%
\special{pa 4008 1054}%
\special{pa 4001 1085}%
\special{pa 4000 1116}%
\special{pa 4003 1146}%
\special{pa 4011 1176}%
\special{pa 4023 1204}%
\special{pa 4038 1232}%
\special{pa 4057 1259}%
\special{pa 4078 1286}%
\special{pa 4101 1311}%
\special{pa 4126 1336}%
\special{pa 4152 1360}%
\special{pa 4179 1383}%
\special{pa 4207 1406}%
\special{pa 4263 1448}%
\special{pa 4291 1468}%
\special{pa 4347 1506}%
\special{pa 4375 1523}%
\special{pa 4403 1541}%
\special{pa 4432 1557}%
\special{pa 4460 1573}%
\special{pa 4489 1588}%
\special{pa 4517 1603}%
\special{pa 4546 1618}%
\special{pa 4575 1631}%
\special{pa 4603 1645}%
\special{pa 4632 1658}%
\special{pa 4661 1670}%
\special{pa 4690 1683}%
\special{pa 4719 1695}%
\special{pa 4748 1706}%
\special{pa 4777 1718}%
\special{pa 4805 1729}%
\special{pa 4835 1740}%
\special{pa 4864 1751}%
\special{pa 4893 1761}%
\special{pa 4922 1772}%
\special{pa 4951 1782}%
\special{pa 4980 1793}%
\special{pa 5000 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1120 1800 1060 1760 1120 1800 1060 1840
% 
\special{pn 8}%
\special{pa 1120 1800}%
\special{pa 1060 1760}%
\special{fp}%
\special{pa 1120 1800}%
\special{pa 1060 1840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2920 1800 2860 1760 2920 1800 2860 1840
% 
\special{pn 8}%
\special{pa 2920 1800}%
\special{pa 2860 1760}%
\special{fp}%
\special{pa 2920 1800}%
\special{pa 2860 1840}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4720 1800 4660 1760 4720 1800 4660 1840
% 
\special{pn 8}%
\special{pa 4720 1800}%
\special{pa 4660 1760}%
\special{fp}%
\special{pa 4720 1800}%
\special{pa 4660 1840}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 8 800 1800 800 1600 800 1400 800 1100 1100 800 1400 1100 1000 1500 800 1800
% 
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 800 1736}%
\special{pa 799 1704}%
\special{pa 799 1672}%
\special{pa 800 1640}%
\special{pa 800 1576}%
\special{pa 802 1512}%
\special{pa 802 1448}%
\special{pa 801 1416}%
\special{pa 797 1352}%
\special{pa 794 1321}%
\special{pa 791 1289}%
\special{pa 789 1258}%
\special{pa 788 1226}%
\special{pa 788 1194}%
\special{pa 790 1161}%
\special{pa 794 1129}%
\special{pa 801 1096}%
\special{pa 811 1063}%
\special{pa 824 1029}%
\special{pa 839 997}%
\special{pa 857 965}%
\special{pa 877 935}%
\special{pa 899 907}%
\special{pa 923 881}%
\special{pa 949 858}%
\special{pa 976 838}%
\special{pa 1004 822}%
\special{pa 1034 810}%
\special{pa 1065 802}%
\special{pa 1096 800}%
\special{pa 1128 803}%
\special{pa 1159 811}%
\special{pa 1191 824}%
\special{pa 1222 841}%
\special{pa 1252 861}%
\special{pa 1280 885}%
\special{pa 1306 911}%
\special{pa 1330 939}%
\special{pa 1351 968}%
\special{pa 1369 998}%
\special{pa 1383 1029}%
\special{pa 1393 1059}%
\special{pa 1399 1089}%
\special{pa 1400 1117}%
\special{pa 1396 1144}%
\special{pa 1387 1170}%
\special{pa 1375 1195}%
\special{pa 1358 1219}%
\special{pa 1339 1242}%
\special{pa 1317 1264}%
\special{pa 1292 1285}%
\special{pa 1266 1307}%
\special{pa 1237 1327}%
\special{pa 1208 1348}%
\special{pa 1178 1369}%
\special{pa 1147 1389}%
\special{pa 1116 1410}%
\special{pa 1086 1432}%
\special{pa 1057 1453}%
\special{pa 1028 1475}%
\special{pa 1002 1498}%
\special{pa 977 1522}%
\special{pa 954 1547}%
\special{pa 933 1572}%
\special{pa 914 1598}%
\special{pa 896 1624}%
\special{pa 879 1651}%
\special{pa 863 1679}%
\special{pa 847 1706}%
\special{pa 819 1762}%
\special{pa 805 1791}%
\special{pa 800 1800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 7 1400 1800 1100 1600 700 1300 900 800 1300 800 1500 1000 1400 1800
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1375 1782}%
\special{pa 1350 1763}%
\special{pa 1325 1745}%
\special{pa 1299 1726}%
\special{pa 1247 1690}%
\special{pa 1220 1673}%
\special{pa 1193 1655}%
\special{pa 1166 1638}%
\special{pa 1108 1604}%
\special{pa 1078 1588}%
\special{pa 1016 1556}%
\special{pa 985 1541}%
\special{pa 954 1525}%
\special{pa 894 1491}%
\special{pa 865 1474}%
\special{pa 837 1456}%
\special{pa 811 1437}%
\special{pa 786 1417}%
\special{pa 764 1396}%
\special{pa 743 1374}%
\special{pa 726 1350}%
\special{pa 711 1324}%
\special{pa 699 1297}%
\special{pa 690 1268}%
\special{pa 685 1237}%
\special{pa 683 1206}%
\special{pa 683 1173}%
\special{pa 687 1139}%
\special{pa 693 1106}%
\special{pa 702 1072}%
\special{pa 713 1038}%
\special{pa 727 1005}%
\special{pa 743 973}%
\special{pa 761 942}%
\special{pa 781 912}%
\special{pa 803 884}%
\special{pa 827 858}%
\special{pa 852 834}%
\special{pa 880 813}%
\special{pa 908 795}%
\special{pa 938 780}%
\special{pa 969 768}%
\special{pa 1001 759}%
\special{pa 1034 753}%
\special{pa 1067 749}%
\special{pa 1100 748}%
\special{pa 1133 750}%
\special{pa 1166 755}%
\special{pa 1199 762}%
\special{pa 1232 771}%
\special{pa 1263 783}%
\special{pa 1293 797}%
\special{pa 1323 813}%
\special{pa 1351 831}%
\special{pa 1377 851}%
\special{pa 1402 872}%
\special{pa 1425 895}%
\special{pa 1446 920}%
\special{pa 1466 945}%
\special{pa 1484 971}%
\special{pa 1499 998}%
\special{pa 1513 1026}%
\special{pa 1524 1054}%
\special{pa 1533 1083}%
\special{pa 1540 1112}%
\special{pa 1546 1141}%
\special{pa 1550 1171}%
\special{pa 1552 1201}%
\special{pa 1552 1232}%
\special{pa 1551 1263}%
\special{pa 1549 1294}%
\special{pa 1545 1326}%
\special{pa 1540 1358}%
\special{pa 1534 1390}%
\special{pa 1527 1423}%
\special{pa 1519 1456}%
\special{pa 1510 1489}%
\special{pa 1490 1555}%
\special{pa 1479 1588}%
\special{pa 1455 1656}%
\special{pa 1442 1690}%
\special{pa 1429 1723}%
\special{pa 1403 1791}%
\special{pa 1400 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 750 1900 750 1950 2 0 0 0
% $\bullet$
\put(7.5000,-19.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1350 1900 1350 1950 2 0 0 0
% $*$
\put(13.5000,-19.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 1050 1915 1050 1965 2 0 0 0
% $\nu$
\put(10.5000,-19.6500){\makebox(0,0)[lb]{$\nu$}}%
% STR 2 0 3 0 Black White  
% 4 2550 1900 2550 1950 2 0 0 0
% $\bullet$
\put(25.5000,-19.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3150 1900 3150 1950 2 0 0 0
% $*$
\put(31.5000,-19.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 2850 1915 2850 1965 2 0 0 0
% $\nu$
\put(28.5000,-19.6500){\makebox(0,0)[lb]{$\nu$}}%
% STR 2 0 3 0 Black White  
% 4 4350 1900 4350 1950 2 0 0 0
% $\bullet$
\put(43.5000,-19.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 4950 1900 4950 1950 2 0 0 0
% $*$
\put(49.5000,-19.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 4650 1915 4650 1965 2 0 0 0
% $\nu$
\put(46.5000,-19.6500){\makebox(0,0)[lb]{$\nu$}}%
% LINE 2 0 3 0 Black White  
% 4 4254 1438 4277 1506 4254 1438 4326 1443
% 
\special{pn 8}%
\special{pa 4254 1438}%
\special{pa 4277 1506}%
\special{fp}%
\special{pa 4254 1438}%
\special{pa 4326 1443}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 800 1556 760 1616 800 1556 840 1616
% 
\special{pn 8}%
\special{pa 800 1556}%
\special{pa 760 1616}%
\special{fp}%
\special{pa 800 1556}%
\special{pa 840 1616}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1108 1605 1140 1669 1108 1605 1180 1600
% 
\special{pn 8}%
\special{pa 1108 1605}%
\special{pa 1140 1669}%
\special{fp}%
\special{pa 1108 1605}%
\special{pa 1180 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2336 1452 2333 1524 2336 1452 2402 1482
% 
\special{pn 8}%
\special{pa 2336 1452}%
\special{pa 2333 1524}%
\special{fp}%
\special{pa 2336 1452}%
\special{pa 2402 1482}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3122 1450 3105 1520 3122 1450 3181 1492
% 
\special{pn 8}%
\special{pa 3122 1450}%
\special{pa 3105 1520}%
\special{fp}%
\special{pa 3122 1450}%
\special{pa 3181 1492}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4572 1364 4511 1402 4572 1364 4584 1435
% 
\special{pn 8}%
\special{pa 4572 1364}%
\special{pa 4511 1402}%
\special{fp}%
\special{pa 4572 1364}%
\special{pa 4584 1435}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1599 1363 1599 1413 2 0 0 0
% $\gamma_i$
\put(15.9900,-14.1300){\makebox(0,0)[lb]{$\gamma_i$}}%
% STR 2 0 3 0 Black White  
% 4 465 1705 465 1755 2 0 0 0
% $\nu\gamma_i\overline{\nu}$
\put(4.6500,-17.5500){\makebox(0,0)[lb]{$\nu\gamma_i\overline{\nu}$}}%
% STR 2 0 3 0 Black White  
% 4 2090 1650 2090 1700 2 0 0 0
% $\nu\gamma_i\overline{\nu}$
\put(20.9000,-17.0000){\makebox(0,0)[lb]{$\nu\gamma_i\overline{\nu}$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1625 3000 1675 2 0 0 0
% $\gamma_j$
\put(30.0000,-16.7500){\makebox(0,0)[lb]{$\gamma_j$}}%
% STR 2 0 3 0 Black White  
% 4 4090 1530 4090 1580 2 0 0 0
% $\gamma_j$
\put(40.9000,-15.8000){\makebox(0,0)[lb]{$\gamma_j$}}%
% STR 2 0 3 0 Black White  
% 4 5140 1550 5140 1600 2 0 0 0
% $\nu\gamma_i\overline{\nu}$
\put(51.4000,-16.0000){\makebox(0,0)[lb]{$\nu\gamma_i\overline{\nu}$}}%
\end{picture}}%


==> fig_prod.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(33.0000,11.2200)(3.0000,-18.4000)%
% LINE 1 0 3 0 Black White  
% 2 3600 1800 2200 1800
% 
\special{pn 13}%
\special{pa 3600 1800}%
\special{pa 2200 1800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 2500 1000 2500 1200 2500 1200 2500 1200
% 
\special{pn 13}%
\special{ar 2500 1000 200 200 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 3300 1000 3300 1200 3300 1200 3300 1200
% 
\special{pn 13}%
\special{ar 3300 1000 200 200 0.0000000 6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 3200 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 1800 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 2600 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1800 10 10 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2550 1900 2550 1950 2 0 0 0
% $\bullet$
\put(25.5000,-19.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 3150 1900 3150 1950 2 0 0 0
% $*$
\put(31.5000,-19.5000){\makebox(0,0)[lb]{$*$}}%
% LINE 1 0 3 0 Black White  
% 2 1700 1800 300 1800
% 
\special{pn 13}%
\special{pa 1700 1800}%
\special{pa 300 1800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 600 1000 600 1200 600 1200 600 1200
% 
\special{pn 13}%
\special{ar 600 1000 200 200 0.0000000 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 1400 1000 1400 1200 1400 1200 1400 1200
% 
\special{pn 13}%
\special{ar 1400 1000 200 200 0.0000000 6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 1300 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1300 1800 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black White  
% 1 700 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 700 1800 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1020 1800 960 1760 1020 1800 960 1840
% 
\special{pn 8}%
\special{pa 1020 1800}%
\special{pa 960 1760}%
\special{fp}%
\special{pa 1020 1800}%
\special{pa 960 1840}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 650 1900 650 1950 2 0 0 0
% $\bullet$
\put(6.5000,-19.5000){\makebox(0,0)[lb]{$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1250 1900 1250 1950 2 0 0 0
% $*$
\put(12.5000,-19.5000){\makebox(0,0)[lb]{$*$}}%
% STR 2 0 3 0 Black White  
% 4 950 1915 950 1965 2 0 0 0
% $\nu$
\put(9.5000,-19.6500){\makebox(0,0)[lb]{$\nu$}}%
% SPLINE 2 0 3 0 Black White  
% 9 700 1800 700 1720 700 1680 320 1000 600 720 1000 1000 1300 1680 1300 1720 1300 1800
% 
\special{pn 8}%
\special{pa 700 1800}%
\special{pa 700 1704}%
\special{pa 699 1672}%
\special{pa 695 1641}%
\special{pa 687 1610}%
\special{pa 676 1581}%
\special{pa 662 1551}%
\special{pa 645 1523}%
\special{pa 627 1495}%
\special{pa 606 1467}%
\special{pa 584 1439}%
\special{pa 561 1412}%
\special{pa 513 1358}%
\special{pa 488 1332}%
\special{pa 464 1305}%
\special{pa 441 1279}%
\special{pa 419 1252}%
\special{pa 398 1226}%
\special{pa 378 1199}%
\special{pa 361 1172}%
\special{pa 346 1145}%
\special{pa 334 1117}%
\special{pa 325 1089}%
\special{pa 319 1061}%
\special{pa 317 1032}%
\special{pa 320 1003}%
\special{pa 326 973}%
\special{pa 337 943}%
\special{pa 352 913}%
\special{pa 370 884}%
\special{pa 391 855}%
\special{pa 414 829}%
\special{pa 440 804}%
\special{pa 467 781}%
\special{pa 496 761}%
\special{pa 526 745}%
\special{pa 556 732}%
\special{pa 586 723}%
\special{pa 616 718}%
\special{pa 645 718}%
\special{pa 674 722}%
\special{pa 703 730}%
\special{pa 731 741}%
\special{pa 759 756}%
\special{pa 786 773}%
\special{pa 812 793}%
\special{pa 838 816}%
\special{pa 864 840}%
\special{pa 889 866}%
\special{pa 913 893}%
\special{pa 937 921}%
\special{pa 961 950}%
\special{pa 984 979}%
\special{pa 1028 1037}%
\special{pa 1070 1095}%
\special{pa 1090 1123}%
\special{pa 1109 1152}%
\special{pa 1128 1180}%
\special{pa 1145 1209}%
\special{pa 1179 1265}%
\special{pa 1194 1294}%
\special{pa 1208 1322}%
\special{pa 1222 1351}%
\special{pa 1235 1380}%
\special{pa 1257 1438}%
\special{pa 1266 1468}%
\special{pa 1275 1497}%
\special{pa 1282 1527}%
\special{pa 1288 1557}%
\special{pa 1293 1588}%
\special{pa 1297 1619}%
\special{pa 1299 1650}%
\special{pa 1300 1682}%
\special{pa 1300 1800}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 9 1300 1800 1300 1720 1300 1680 1680 1000 1400 720 1000 1000 700 1680 700 1720 700 1800
% 
\special{pn 8}%
\special{pa 1300 1800}%
\special{pa 1300 1704}%
\special{pa 1301 1672}%
\special{pa 1305 1641}%
\special{pa 1313 1610}%
\special{pa 1324 1581}%
\special{pa 1338 1551}%
\special{pa 1355 1523}%
\special{pa 1373 1495}%
\special{pa 1394 1467}%
\special{pa 1416 1439}%
\special{pa 1439 1412}%
\special{pa 1487 1358}%
\special{pa 1512 1332}%
\special{pa 1536 1305}%
\special{pa 1559 1279}%
\special{pa 1581 1252}%
\special{pa 1602 1226}%
\special{pa 1622 1199}%
\special{pa 1639 1172}%
\special{pa 1654 1145}%
\special{pa 1666 1117}%
\special{pa 1675 1089}%
\special{pa 1681 1061}%
\special{pa 1683 1032}%
\special{pa 1680 1003}%
\special{pa 1674 973}%
\special{pa 1663 943}%
\special{pa 1648 913}%
\special{pa 1630 884}%
\special{pa 1609 855}%
\special{pa 1586 829}%
\special{pa 1560 804}%
\special{pa 1533 781}%
\special{pa 1504 761}%
\special{pa 1474 745}%
\special{pa 1444 732}%
\special{pa 1414 723}%
\special{pa 1384 718}%
\special{pa 1355 718}%
\special{pa 1326 722}%
\special{pa 1297 730}%
\special{pa 1269 741}%
\special{pa 1241 756}%
\special{pa 1214 773}%
\special{pa 1188 793}%
\special{pa 1162 816}%
\special{pa 1136 840}%
\special{pa 1111 866}%
\special{pa 1087 893}%
\special{pa 1063 921}%
\special{pa 1039 950}%
\special{pa 1016 979}%
\special{pa 972 1037}%
\special{pa 930 1095}%
\special{pa 910 1123}%
\special{pa 891 1152}%
\special{pa 872 1180}%
\special{pa 855 1209}%
\special{pa 821 1265}%
\special{pa 806 1294}%
\special{pa 792 1322}%
\special{pa 778 1351}%
\special{pa 765 1380}%
\special{pa 743 1438}%
\special{pa 734 1468}%
\special{pa 725 1497}%
\special{pa 718 1527}%
\special{pa 712 1557}%
\special{pa 707 1588}%
\special{pa 703 1619}%
\special{pa 701 1650}%
\special{pa 700 1682}%
\special{pa 700 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 698 1684 657 1745 698 1684 737 1745
% 
\special{pn 8}%
\special{pa 698 1684}%
\special{pa 657 1745}%
\special{fp}%
\special{pa 698 1684}%
\special{pa 737 1745}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1298 1684 1257 1745 1298 1684 1337 1745
% 
\special{pn 8}%
\special{pa 1298 1684}%
\special{pa 1257 1745}%
\special{fp}%
\special{pa 1298 1684}%
\special{pa 1337 1745}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 379 1196 378 1269 379 1196 445 1226
% 
\special{pn 8}%
\special{pa 379 1196}%
\special{pa 378 1269}%
\special{fp}%
\special{pa 379 1196}%
\special{pa 445 1226}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1498 1348 1569 1332 1498 1348 1511 1277
% 
\special{pn 8}%
\special{pa 1498 1348}%
\special{pa 1569 1332}%
\special{fp}%
\special{pa 1498 1348}%
\special{pa 1511 1277}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 530 1728 530 1748 2 0 0 0
% $\xi_{\bullet}$
\put(5.3000,-17.4800){\makebox(0,0)[lb]{$\xi_{\bullet}$}}%
% STR 2 0 3 0 Black White  
% 4 1368 1728 1368 1748 2 0 0 0
% $\xi_*$
\put(13.6800,-17.4800){\makebox(0,0)[lb]{$\xi_*$}}%
% STR 2 0 3 0 Black White  
% 4 338 1406 338 1426 2 0 0 0
% $\alpha$
\put(3.3800,-14.2600){\makebox(0,0)[lb]{$\alpha$}}%
% STR 2 0 3 0 Black White  
% 4 1550 1445 1550 1465 2 0 0 0
% $\beta$
\put(15.5000,-14.6500){\makebox(0,0)[lb]{$\beta$}}%
% SPLINE 2 0 3 0 Black White  
% 10 2600 1800 2600 1720 2600 1680 2220 1000 2500 720 2900 1000 3200 1520 3200 1560 3120 1640 3080 1640
% 
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2600 1704}%
\special{pa 2599 1672}%
\special{pa 2595 1641}%
\special{pa 2587 1611}%
\special{pa 2576 1581}%
\special{pa 2562 1552}%
\special{pa 2545 1523}%
\special{pa 2526 1495}%
\special{pa 2506 1467}%
\special{pa 2484 1439}%
\special{pa 2461 1412}%
\special{pa 2437 1385}%
\special{pa 2413 1359}%
\special{pa 2388 1332}%
\special{pa 2364 1306}%
\special{pa 2341 1279}%
\special{pa 2318 1253}%
\special{pa 2297 1226}%
\special{pa 2278 1199}%
\special{pa 2261 1172}%
\special{pa 2246 1145}%
\special{pa 2234 1117}%
\special{pa 2224 1090}%
\special{pa 2219 1061}%
\special{pa 2217 1032}%
\special{pa 2220 1003}%
\special{pa 2226 973}%
\special{pa 2237 943}%
\special{pa 2252 912}%
\special{pa 2270 883}%
\special{pa 2291 855}%
\special{pa 2315 828}%
\special{pa 2340 803}%
\special{pa 2368 780}%
\special{pa 2396 761}%
\special{pa 2426 744}%
\special{pa 2456 731}%
\special{pa 2486 723}%
\special{pa 2516 718}%
\special{pa 2545 719}%
\special{pa 2574 723}%
\special{pa 2602 731}%
\special{pa 2629 743}%
\special{pa 2656 758}%
\special{pa 2683 776}%
\special{pa 2709 796}%
\special{pa 2735 819}%
\special{pa 2761 843}%
\special{pa 2786 869}%
\special{pa 2811 896}%
\special{pa 2835 923}%
\special{pa 2859 951}%
\special{pa 2883 980}%
\special{pa 2906 1008}%
\special{pa 2930 1035}%
\special{pa 2952 1062}%
\special{pa 2975 1089}%
\special{pa 2997 1116}%
\special{pa 3018 1142}%
\special{pa 3038 1169}%
\special{pa 3058 1195}%
\special{pa 3077 1222}%
\special{pa 3095 1248}%
\special{pa 3127 1302}%
\special{pa 3142 1329}%
\special{pa 3155 1357}%
\special{pa 3167 1385}%
\special{pa 3177 1414}%
\special{pa 3186 1443}%
\special{pa 3193 1474}%
\special{pa 3198 1505}%
\special{pa 3201 1536}%
\special{pa 3198 1568}%
\special{pa 3183 1598}%
\special{pa 3158 1623}%
\special{pa 3129 1638}%
\special{pa 3097 1641}%
\special{pa 3080 1640}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 10 3202 1800 3202 1720 3202 1680 3582 1000 3302 720 2902 1000 2602 1520 2602 1560 2682 1640 2722 1640
% 
\special{pn 8}%
\special{pa 3202 1800}%
\special{pa 3202 1704}%
\special{pa 3203 1672}%
\special{pa 3207 1641}%
\special{pa 3215 1611}%
\special{pa 3226 1581}%
\special{pa 3240 1552}%
\special{pa 3257 1523}%
\special{pa 3276 1495}%
\special{pa 3296 1467}%
\special{pa 3318 1439}%
\special{pa 3341 1412}%
\special{pa 3365 1385}%
\special{pa 3389 1359}%
\special{pa 3414 1332}%
\special{pa 3438 1306}%
\special{pa 3461 1279}%
\special{pa 3484 1253}%
\special{pa 3505 1226}%
\special{pa 3524 1199}%
\special{pa 3541 1172}%
\special{pa 3556 1145}%
\special{pa 3568 1117}%
\special{pa 3578 1090}%
\special{pa 3583 1061}%
\special{pa 3585 1032}%
\special{pa 3582 1003}%
\special{pa 3576 973}%
\special{pa 3565 943}%
\special{pa 3550 912}%
\special{pa 3532 883}%
\special{pa 3511 855}%
\special{pa 3487 828}%
\special{pa 3462 803}%
\special{pa 3434 780}%
\special{pa 3406 761}%
\special{pa 3376 744}%
\special{pa 3346 731}%
\special{pa 3316 723}%
\special{pa 3286 718}%
\special{pa 3257 719}%
\special{pa 3228 723}%
\special{pa 3200 731}%
\special{pa 3173 743}%
\special{pa 3146 758}%
\special{pa 3119 776}%
\special{pa 3093 796}%
\special{pa 3067 819}%
\special{pa 3041 843}%
\special{pa 3016 869}%
\special{pa 2991 896}%
\special{pa 2967 923}%
\special{pa 2943 951}%
\special{pa 2919 980}%
\special{pa 2896 1008}%
\special{pa 2872 1035}%
\special{pa 2850 1062}%
\special{pa 2827 1089}%
\special{pa 2805 1116}%
\special{pa 2784 1142}%
\special{pa 2764 1169}%
\special{pa 2744 1195}%
\special{pa 2725 1222}%
\special{pa 2707 1248}%
\special{pa 2675 1302}%
\special{pa 2660 1329}%
\special{pa 2647 1357}%
\special{pa 2635 1385}%
\special{pa 2625 1414}%
\special{pa 2616 1443}%
\special{pa 2609 1474}%
\special{pa 2604 1505}%
\special{pa 2601 1536}%
\special{pa 2604 1568}%
\special{pa 2619 1598}%
\special{pa 2644 1623}%
\special{pa 2673 1638}%
\special{pa 2705 1641}%
\special{pa 2722 1640}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2900 1680 2860 1600 2860 1680 2940 1680
% 
\special{pn 8}%
\special{ar 2900 1680 40 80 6.2831853 3.1415927}%
% SPLINE 2 0 3 0 Black White  
% 5 2860 1680 2860 1660 2900 1640 2940 1640 3080 1640
% 
\special{pn 8}%
\special{pa 2860 1680}%
\special{pa 2866 1651}%
\special{pa 2899 1640}%
\special{pa 2932 1640}%
\special{pa 2963 1641}%
\special{pa 3059 1641}%
\special{pa 3080 1640}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 5 2938 1680 2938 1660 2898 1640 2858 1640 2718 1640
% 
\special{pn 8}%
\special{pa 2938 1680}%
\special{pa 2932 1651}%
\special{pa 2899 1640}%
\special{pa 2866 1640}%
\special{pa 2835 1641}%
\special{pa 2739 1641}%
\special{pa 2718 1640}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 2279 1196 2278 1269 2279 1196 2345 1226
% 
\special{pn 8}%
\special{pa 2279 1196}%
\special{pa 2278 1269}%
\special{fp}%
\special{pa 2279 1196}%
\special{pa 2345 1226}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3020 1640 3080 1600 3020 1640 3080 1680
% 
\special{pn 8}%
\special{pa 3020 1640}%
\special{pa 3080 1600}%
\special{fp}%
\special{pa 3020 1640}%
\special{pa 3080 1680}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 3400 1348 3471 1332 3400 1348 3413 1277
% 
\special{pn 8}%
\special{pa 3400 1348}%
\special{pa 3471 1332}%
\special{fp}%
\special{pa 3400 1348}%
\special{pa 3413 1277}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2182 1488 2182 1508 2 0 0 0
% $\alpha \beta$
\put(21.8200,-15.0800){\makebox(0,0)[lb]{$\alpha \beta$}}%
% LINE 2 0 3 0 Black White  
% 4 2870 1736 2819 1685 2870 1736 2898 1670
% 
\special{pn 8}%
\special{pa 2870 1736}%
\special{pa 2819 1685}%
\special{fp}%
\special{pa 2870 1736}%
\special{pa 2898 1670}%
\special{fp}%
\end{picture}}%

